Computing Complete Graph Isomorphisms and Hamiltonian Cycles from Partial Ones

We prove that computing a single pair of vertices that are mapped onto each other by an isomorphism $\phi$ between two isomorphic graphs is as hard as computing $\phi$ itself. This result optimally improves upon a result of G\'{a}l et al. We establish a similar, albeit slightly weaker, result about computing complete Hamiltonian cycles of a graph from partial Hamiltonian cycles.

==> badprocedure.eepic <==
\setlength{\unitlength}{0.000453333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4280,1755)(0,-10)
\thicklines
\put(1725,1650){\blacken\ellipse{150}{150}}
\put(1725,1650){\ellipse{150}{150}}
\put(1125,1050){\blacken\ellipse{150}{150}}
\put(1125,1050){\ellipse{150}{150}}
\put(1125,450){\blacken\ellipse{150}{150}}
\put(1125,450){\ellipse{150}{150}}
\put(2925,450){\blacken\ellipse{150}{150}}
\put(2925,450){\ellipse{150}{150}}
\put(3525,450){\blacken\ellipse{150}{150}}
\put(3525,450){\ellipse{150}{150}}
\put(3525,1050){\blacken\ellipse{150}{150}}
\put(3525,1050){\ellipse{150}{150}}
\put(4125,450){\blacken\ellipse{150}{150}}
\put(4125,450){\ellipse{150}{150}}
\path(525,1650)(1125,1050)
\path(525,1650)(1125,1050)
\path(1725,1650)(1125,1050)
\path(1725,1650)(1125,1050)
\path(1125,1050)(1125,450)
\path(1125,1050)(1125,450)
\path(2925,450)(3525,450)
\path(2925,450)(3525,450)
\put(525,1650){\blacken\ellipse{150}{150}}
\put(525,1650){\ellipse{150}{150}}
\path(3525,450)(3525,1050)
\path(3525,450)(3525,1050)
\put(3450,1275){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\path(3525,450)(4125,450)
\path(3525,450)(4125,450)
\put(1800,1350){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(1350,975){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(1350,375){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(0,675){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\widehat{G}$:}}}}}
\put(2250,675){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\widehat{H}$:}}}}}
\put(300,1350){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2850,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(3450,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(4050,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$5$}}}}}
\end{picture}
}


==> example.eepic <==
\setlength{\unitlength}{0.000453333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4280,1995)(0,-10)
\thicklines
\put(1725,1890){\blacken\ellipse{150}{150}}
\put(1725,1890){\ellipse{150}{150}}
\put(1125,1290){\blacken\ellipse{150}{150}}
\put(1125,1290){\ellipse{150}{150}}
\put(1125,690){\blacken\ellipse{150}{150}}
\put(1125,690){\ellipse{150}{150}}
\put(1125,90){\blacken\ellipse{150}{150}}
\put(1125,90){\ellipse{150}{150}}
\put(2925,1290){\blacken\ellipse{150}{150}}
\put(2925,1290){\ellipse{150}{150}}
\put(2925,690){\blacken\ellipse{150}{150}}
\put(2925,690){\ellipse{150}{150}}
\put(3525,690){\blacken\ellipse{150}{150}}
\put(3525,690){\ellipse{150}{150}}
\put(3525,1290){\blacken\ellipse{150}{150}}
\put(3525,1290){\ellipse{150}{150}}
\put(4125,690){\blacken\ellipse{150}{150}}
\put(4125,690){\ellipse{150}{150}}
\path(525,1890)(1125,1290)
\path(525,1890)(1125,1290)
\path(1725,1890)(1125,1290)
\path(1725,1890)(1125,1290)
\path(1125,1290)(1125,690)
\path(1125,1290)(1125,690)
\path(1125,690)(1125,90)
\path(1125,690)(1125,90)
\path(2925,1290)(2925,690)
\path(2925,1290)(2925,690)
\put(525,1890){\blacken\ellipse{150}{150}}
\put(525,1890){\ellipse{150}{150}}
\path(2925,690)(3525,690)
\path(2925,690)(3525,690)
\put(300,1590){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\path(3525,690)(3525,1290)
\path(3525,690)(3525,1290)
\path(3525,690)(4125,690)
\path(3525,690)(4125,690)
\put(1800,1590){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(1350,1215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(1350,615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(1350,15){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$5$}}}}}
\put(0,915){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G$:}}}}}
\put(2250,915){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$H$:}}}}}
\put(3450,240){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(2850,240){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(4050,240){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$5$}}}}}
\put(2850,1515){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(3450,1515){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\end{picture}
}


==> goodprocedure.eepic <==
\setlength{\unitlength}{0.000453333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4880,2295)(0,-10)
\thicklines
\put(1725,2190){\blacken\ellipse{150}{150}}
\put(1725,2190){\ellipse{150}{150}}
\put(1125,1590){\blacken\ellipse{150}{150}}
\put(1125,1590){\ellipse{150}{150}}
\put(1125,990){\blacken\ellipse{150}{150}}
\put(1125,990){\ellipse{150}{150}}
\put(3525,990){\blacken\ellipse{150}{150}}
\put(3525,990){\ellipse{150}{150}}
\put(4125,990){\blacken\ellipse{150}{150}}
\put(4125,990){\ellipse{150}{150}}
\put(675,690){\ellipse{150}{150}}
\put(1575,690){\ellipse{150}{150}}
\put(825,90){\ellipse{150}{150}}
\put(1425,90){\ellipse{150}{150}}
\put(4725,990){\blacken\ellipse{150}{150}}
\put(4725,990){\ellipse{150}{150}}
\put(4125,1590){\blacken\ellipse{150}{150}}
\put(4125,1590){\ellipse{150}{150}}
\put(3075,690){\ellipse{150}{150}}
\put(3975,690){\ellipse{150}{150}}
\put(3225,90){\ellipse{150}{150}}
\put(3825,90){\ellipse{150}{150}}
\path(525,2190)(1125,1590)
\path(525,2190)(1125,1590)
\path(1725,2190)(1125,1590)
\path(1725,2190)(1125,1590)
\path(1125,1590)(1125,990)
\path(1125,1590)(1125,990)
\path(3525,990)(4125,990)
\path(3525,990)(4125,990)
\path(1125,990)(675,690)
\path(675,690)(825,90)
\path(825,90)(1425,90)
\path(1425,90)(1575,690)
\path(1575,690)(1125,990)
\path(1125,990)(825,90)
\put(525,2190){\blacken\ellipse{150}{150}}
\put(525,2190){\ellipse{150}{150}}
\path(825,90)(1575,690)
\put(2675,1215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$H_1$:}}}}}
\path(1575,690)(675,690)
\path(675,690)(1425,90)
\path(1425,90)(1125,990)
\path(4125,1590)(4125,990)
\path(4125,1590)(4125,990)
\path(4125,990)(4725,990)
\path(4125,990)(4725,990)
\path(3525,990)(3075,690)
\path(3075,690)(3225,90)
\path(3225,90)(3825,90)
\path(3825,90)(3975,690)
\path(3975,690)(3525,990)
\path(3525,990)(3225,90)
\path(3225,90)(3975,690)
\path(3975,690)(3075,690)
\path(3075,690)(3825,90)
\path(3825,90)(3525,990)
\put(1800,1890){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(1350,1515){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(1350,915){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(-100,1215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_1$:}}}}}
\put(300,1890){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(4650,540){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$5$}}}}}
\put(4050,1815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(4200,1140){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(3450,1140){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\end{picture}
}


==> goodprocedure2.eepic <==
\setlength{\unitlength}{0.00043333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5190,2370)(0,-10)
\thicklines
\put(1125,1590){\blacken\ellipse{150}{150}}
\put(1125,1590){\ellipse{150}{150}}
\put(1125,990){\blacken\ellipse{150}{150}}
\put(1125,990){\ellipse{150}{150}}
\put(3525,990){\blacken\ellipse{150}{150}}
\put(3525,990){\ellipse{150}{150}}
\put(675,690){\ellipse{150}{150}}
\put(1575,690){\ellipse{150}{150}}
\put(825,90){\ellipse{150}{150}}
\put(1425,90){\ellipse{150}{150}}
\put(3075,690){\ellipse{150}{150}}
\put(3975,690){\ellipse{150}{150}}
\put(3225,90){\ellipse{150}{150}}
\put(3825,90){\ellipse{150}{150}}
\put(525,2190){\ellipse{150}{150}}
\put(450,1815){\ellipse{150}{150}}
\put(900,2265){\ellipse{150}{150}}
\put(750,1515){\ellipse{150}{150}}
\put(1200,1965){\ellipse{150}{150}}
\put(4425,990){\blacken\ellipse{150}{150}}
\put(4425,990){\ellipse{150}{150}}
\put(4425,1590){\blacken\ellipse{150}{150}}
\put(4425,1590){\ellipse{150}{150}}
\put(5025,390){\ellipse{150}{150}}
\put(4350,615){\ellipse{150}{150}}
\put(4800,1065){\ellipse{150}{150}}
\put(4650,315){\ellipse{150}{150}}
\put(5100,765){\ellipse{150}{150}}
\path(1725,2190)(1125,1590)
\path(1725,2190)(1125,1590)
\path(1125,1590)(1125,990)
\path(1125,1590)(1125,990)
\path(1125,990)(675,690)
\path(675,690)(825,90)
\path(825,90)(1425,90)
\path(1425,90)(1575,690)
\path(1575,690)(1125,990)
\path(1125,990)(825,90)
\path(825,90)(1575,690)
\path(1575,690)(675,690)
\path(675,690)(1425,90)
\path(1425,90)(1125,990)
\path(3525,990)(3075,690)
\path(3075,690)(3225,90)
\path(3225,90)(3825,90)
\path(3825,90)(3975,690)
\path(3975,690)(3525,990)
\path(3525,990)(3225,90)
\path(3225,90)(3975,690)
\put(1725,2190){\blacken\ellipse{150}{150}}
\put(1725,2190){\ellipse{150}{150}}
\path(3975,690)(3075,690)
\put(2550,1215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$H_2$:}}}}}
\path(3075,690)(3825,90)
\path(3825,90)(3525,990)
\path(525,2190)(450,1815)
\path(450,1815)(750,1515)
\path(750,1515)(1125,1590)
\path(1125,1590)(1200,1965)
\path(1200,1965)(900,2265)
\path(900,2265)(525,2190)
\path(525,2190)(750,1515)
\path(750,1515)(1200,1965)
\path(1200,1965)(450,1815)
\path(450,1815)(900,2265)
\path(900,2265)(750,1515)
\path(525,2190)(1200,1965)
\path(450,1815)(1125,1590)
\path(1125,1590)(900,2265)
\path(525,2190)(1125,1590)
\path(4425,1665)(4425,1065)
\path(4425,1665)(4425,1065)
\path(3525,990)(4425,990)
\path(4425,990)(4350,615)
\path(4350,615)(4650,315)
\path(4650,315)(5025,390)
\path(5025,390)(5100,765)
\path(5100,765)(4800,1065)
\path(4800,1065)(4425,990)
\path(4425,990)(4650,315)
\path(4650,315)(5100,765)
\path(5100,765)(4425,990)
\path(4350,615)(5025,390)
\path(5025,390)(4800,1065)
\path(4800,1065)(4350,615)
\path(4350,615)(5100,765)
\path(4800,1065)(4650,315)
\path(4425,990)(5025,390)
\put(1800,1890){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(1350,1515){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(1350,915){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(-150,1215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_2$:}}}}}
\put(3450,1140){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(4125,1140){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(4125,1815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\end{picture}
}


==> goodprocedure3.eepic <==
\setlength{\unitlength}{0.00043333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5415,2370)(0,-10)
\thicklines
\put(1350,990){\blacken\ellipse{150}{150}}
\put(1350,990){\ellipse{150}{150}}
\put(3750,990){\blacken\ellipse{150}{150}}
\put(3750,990){\ellipse{150}{150}}
\put(900,690){\ellipse{150}{150}}
\put(1800,690){\ellipse{150}{150}}
\put(1050,90){\ellipse{150}{150}}
\put(1650,90){\ellipse{150}{150}}
\put(3300,690){\ellipse{150}{150}}
\put(4200,690){\ellipse{150}{150}}
\put(3450,90){\ellipse{150}{150}}
\put(4050,90){\ellipse{150}{150}}
\put(750,2190){\ellipse{150}{150}}
\put(675,1815){\ellipse{150}{150}}
\put(1125,2265){\ellipse{150}{150}}
\put(975,1515){\ellipse{150}{150}}
\put(1425,1965){\ellipse{150}{150}}
\put(4650,990){\blacken\ellipse{150}{150}}
\put(4650,990){\ellipse{150}{150}}
\put(5250,390){\ellipse{150}{150}}
\put(4575,615){\ellipse{150}{150}}
\put(5025,1065){\ellipse{150}{150}}
\put(4875,315){\ellipse{150}{150}}
\put(5325,765){\ellipse{150}{150}}
\put(1650,1890){\ellipse{150}{150}}
\put(1650,1290){\ellipse{150}{150}}
\put(2250,1815){\ellipse{150}{150}}
\put(2250,1365){\ellipse{150}{150}}
\put(1950,1965){\ellipse{150}{150}}
\put(1950,1215){\ellipse{150}{150}}
\put(4350,1290){\ellipse{150}{150}}
\put(4950,1290){\ellipse{150}{150}}
\put(4275,1590){\ellipse{150}{150}}
\put(5025,1590){\ellipse{150}{150}}
\put(4425,1890){\ellipse{150}{150}}
\put(4875,1890){\ellipse{150}{150}}
\path(1350,1590)(1350,990)
\path(1350,1590)(1350,990)
\path(1350,990)(900,690)
\path(900,690)(1050,90)
\path(1050,90)(1650,90)
\path(1650,90)(1800,690)
\path(1800,690)(1350,990)
\path(1350,990)(1050,90)
\path(1050,90)(1800,690)
\path(1800,690)(900,690)
\path(900,690)(1650,90)
\path(1650,90)(1350,990)
\path(3750,990)(3300,690)
\path(3300,690)(3450,90)
\path(3450,90)(4050,90)
\path(4050,90)(4200,690)
\path(4200,690)(3750,990)
\path(3750,990)(3450,90)
\path(3450,90)(4200,690)
\path(4200,690)(3300,690)
\path(3300,690)(4050,90)
\path(4050,90)(3750,990)
\path(750,2190)(675,1815)
\path(675,1815)(975,1515)
\path(975,1515)(1350,1590)
\path(1350,1590)(1425,1965)
\path(1425,1965)(1125,2265)
\path(1125,2265)(750,2190)
\path(750,2190)(975,1515)
\path(975,1515)(1425,1965)
\path(1425,1965)(675,1815)
\path(675,1815)(1125,2265)
\path(1125,2265)(975,1515)
\path(750,2190)(1425,1965)
\path(675,1815)(1350,1590)
\put(1350,1590){\blacken\ellipse{150}{150}}
\put(1350,1590){\ellipse{150}{150}}
\path(1350,1590)(1125,2265)
\put(4025,1815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v$}}}}}
\path(750,2190)(1350,1590)
\path(3750,990)(4650,990)
\path(4650,990)(4575,615)
\path(4575,615)(4875,315)
\path(4875,315)(5250,390)
\path(5250,390)(5325,765)
\path(5325,765)(5025,1065)
\path(5025,1065)(4650,990)
\path(4650,990)(4875,315)
\path(4875,315)(5325,765)
\path(5325,765)(4650,990)
\path(4575,615)(5250,390)
\path(5250,390)(5025,1065)
\path(5025,1065)(4575,615)
\path(4575,615)(5325,765)
\path(5025,1065)(4875,315)
\path(4650,990)(5250,390)
\path(1350,1590)(1650,1890)
\path(1650,1890)(1950,1965)
\path(1950,1965)(2250,1815)
\path(2250,1815)(2250,1365)
\path(2250,1365)(1950,1215)
\path(1950,1215)(1650,1290)
\path(1650,1290)(1350,1590)
\path(1350,1590)(1950,1965)
\path(1350,1590)(2250,1815)
\path(1350,1590)(2250,1365)
\path(1350,1590)(1950,1215)
\path(1650,1890)(2250,1815)
\path(1650,1890)(2250,1365)
\path(1650,1890)(1950,1215)
\path(1650,1890)(1650,1290)
\path(1950,1965)(2250,1365)
\path(1950,1965)(1950,1215)
\path(1950,1965)(1650,1290)
\path(2250,1815)(1950,1215)
\path(2250,1815)(1650,1290)
\path(2250,1365)(1650,1290)
\path(4650,990)(4350,1290)
\path(4350,1290)(4275,1590)
\path(4275,1590)(4425,1890)
\path(4425,1890)(4875,1890)
\path(4875,1890)(5025,1590)
\path(5025,1590)(4950,1290)
\path(4950,1290)(4650,990)
\path(4650,990)(4275,1590)
\path(4650,990)(4425,1890)
\path(4650,990)(4875,1890)
\path(4650,990)(5025,1590)
\path(4350,1290)(4425,1890)
\path(4350,1290)(4875,1890)
\path(4350,1290)(5025,1590)
\path(4350,1290)(4950,1290)
\path(4275,1590)(4875,1890)
\path(4275,1590)(5100,1590)
\path(4275,1590)(4950,1290)
\path(4425,1890)(5025,1590)
\path(4425,1890)(4950,1290)
\path(4875,1890)(4950,1290)
\put(1575,915){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(3675,1140){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(1125,1215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(0,1215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_3$:}}}}}
\put(2625,1215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$H_3$:}}}}}
\put(4350,690){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(2475,1740){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u$}}}}}
\end{picture}
}


==> goodprocedure4.eepic <==
\setlength{\unitlength}{0.00043333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4440,2295)(0,-10)
\thicklines
\put(3750,990){\blacken\ellipse{150}{150}}
\put(3750,990){\ellipse{150}{150}}
\put(900,690){\ellipse{150}{150}}
\put(1800,690){\ellipse{150}{150}}
\put(1050,90){\ellipse{150}{150}}
\put(1650,90){\ellipse{150}{150}}
\put(3300,690){\ellipse{150}{150}}
\put(4200,690){\ellipse{150}{150}}
\put(3450,90){\ellipse{150}{150}}
\put(4050,90){\ellipse{150}{150}}
\put(1350,2190){\ellipse{150}{150}}
\put(750,1590){\ellipse{150}{150}}
\put(1950,1590){\ellipse{150}{150}}
\put(900,2040){\ellipse{150}{150}}
\put(900,1140){\ellipse{150}{150}}
\put(1800,1140){\ellipse{150}{150}}
\put(1800,2040){\ellipse{150}{150}}
\put(3750,2190){\ellipse{150}{150}}
\put(3150,1590){\ellipse{150}{150}}
\put(4350,1590){\ellipse{150}{150}}
\put(3300,2040){\ellipse{150}{150}}
\put(4200,2040){\ellipse{150}{150}}
\put(3300,1140){\ellipse{150}{150}}
\put(4200,1140){\ellipse{150}{150}}
\path(1350,990)(900,690)
\path(900,690)(1050,90)
\path(1050,90)(1650,90)
\path(1650,90)(1800,690)
\path(1800,690)(1350,990)
\path(1350,990)(1050,90)
\path(1050,90)(1800,690)
\path(1800,690)(900,690)
\path(900,690)(1650,90)
\path(1650,90)(1350,990)
\path(3750,990)(3300,690)
\path(3300,690)(3450,90)
\path(3450,90)(4050,90)
\path(4050,90)(4200,690)
\path(4200,690)(3750,990)
\path(3750,990)(3450,90)
\path(3450,90)(4200,690)
\path(4200,690)(3300,690)
\path(3300,690)(4050,90)
\path(4050,90)(3750,990)
\path(1350,990)(900,1140)
\path(900,1140)(750,1590)
\path(750,1590)(900,2040)
\path(900,2040)(1350,2190)
\path(1350,2190)(1800,2040)
\path(1800,2040)(1950,1590)
\path(1950,1590)(1800,1140)
\put(1350,990){\blacken\ellipse{150}{150}}
\put(1350,990){\ellipse{150}{150}}
\path(1800,1140)(1350,990)
\put(0,990){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_4$:}}}}}
\path(1350,990)(750,1590)
\path(900,2040)(1350,990)
\path(1350,990)(1350,2190)
\path(1800,2040)(1350,990)
\path(1350,990)(1950,1590)
\path(900,1140)(900,2040)
\path(1350,2190)(900,1140)
\path(900,1140)(1800,2040)
\path(1950,1590)(900,1140)
\path(900,1140)(1800,1140)
\path(750,1590)(1350,2190)
\path(1800,2040)(750,1590)
\path(750,1590)(1950,1590)
\path(1800,1140)(750,1590)
\path(900,2040)(1800,2040)
\path(1950,1590)(900,2040)
\path(900,2040)(1800,1140)
\path(1350,2190)(1950,1590)
\path(1350,2190)(1800,1140)
\path(1800,2040)(1800,1140)
\path(3750,990)(3300,1140)
\path(3300,1140)(3150,1590)
\path(3150,1590)(3300,2040)
\path(3300,2040)(3750,2190)
\path(3750,2190)(4200,2040)
\path(4200,2040)(4350,1590)
\path(4350,1590)(4200,1140)
\path(4200,1140)(3750,990)
\path(3750,990)(3150,1590)
\path(3300,2040)(3750,990)
\path(3750,990)(3750,2190)
\path(4200,2040)(3750,990)
\path(3750,990)(4350,1590)
\path(3300,1140)(3300,2040)
\path(3750,2190)(3300,1140)
\path(3300,1140)(4200,2040)
\path(4350,1590)(3300,1140)
\path(3300,1140)(4200,1140)
\path(3150,1590)(3750,2190)
\path(4200,2040)(3150,1590)
\path(3150,1590)(4350,1590)
\path(4200,1140)(3150,1590)
\path(3300,2040)(4200,2040)
\path(4350,1590)(3300,2040)
\path(3300,2040)(4200,1140)
\path(3750,2190)(4350,1590)
\path(4200,1140)(3750,2190)
\path(4200,2040)(4200,1140)
\put(2400,990){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$H_4$:}}}}}
\end{picture}
}

